Quantized Deep Path-following Control on a Microcontroller

Model predictive Path-Following Control (MPFC) is a viable option for motion systems in many application domains. However, despite considerable progress on tailored numerical methods for predictive control, the real-time implementation of predictive control and MPFC on small-scale autonomous platforms with low-cost embedded hardware remains challenging. While usual stabilizing MPC formulations lead to static feedback laws, the MPFC feedback turns out to be dynamic as the path parameter acts as an internal controller variable. In this paper, we leverage deep learning to implement predictive path-following control on microcontrollers. We show that deep neural networks can approximate the dynamic MPFC feedback law accurately. Moreover, we illustrate and tackle the challenges that arise if the target platform employs limited precision arithmetic. Specifically, we draw upon a post-stabilization with an additional feedback law to attenuate undesired quantization effects. Simulation examples underpin the efficacy of the proposed approach.

==> control_scheme.tex <==
\tikzset{%
  >={Latex[width=1.5mm,length=1.5mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=1cm, minimum height=1cm,
                           text centered, font=\sffamily, font=\small},
         xyz/.style = {base, minimum width=1cm, fill=blue!15,
                           font=\ttfamily, font=\small},
         sys/.style = {xyz, fill=red!15},
         dnn/.style = {xyz, fill=cyan!10},
         txt/.style = {opacity=0, text opacity=1, font=\small},
         crc/.style = {circle, fill=black, draw=black, inner sep=0.03cm},
}

\begin{tikzpicture}[node distance=0.5cm,
    every node/.style={fill=white, font=\sffamily, font=\tiny}, align=center]
  % Specification of nodes (position, etc.)
    % reference point
  \node (x0)    [crc] {};
  \node (x1)    [crc, below of=x0, xshift=2cm, yshift=-2cm] {};
  \node (rbt) [sys, right of=x0, xshift=0.25cm] {Robot};
  \node (path) [sys, right of=x1, xshift=0.25cm, yshift=1.cm]  {$\int$};
  % the rectangle around the controller
  \node (xp)    [crc, right of=rbt, xshift=2.125cm] {};
%  \node (x)   [txt, right of=xp, above, xshift=-0.2cm, above] {$x$};
  \node (dnn)   [dnn, dashed, right of=xp, xshift=1.5cm] {MPFC- \\ QDNN};
  \node (up)    [circle, fill, draw=black, inner sep=0.05cm, above, right of=dnn, xshift=1.cm] {$+$};
  \node (err)   [xyz, right of=path, xshift=1.25cm] {$E$};
  \node (pid)   [xyz, right of=err, xshift=1.cm] {$P$};
  \node (u) [txt, right of=up, above, xshift=0.cm] {$w$};
  \node (uf) [crc, right of=up, xshift=0.cm] {}; 
  \node () [txt, left of=rbt, above, xshift=-0.25cm] {$s$\\$\omega$}; 
  \node () [txt, left of=path, above left, xshift=0.cm]  {$v$};
%  \node (xf)    [crc, right of=path, xshift=0.5cm] {};
  \node () [txt, right of=rbt, above, xshift=0.25cm] {$\xi$}; 
  \node () [txt, right of=path, below right]  {$\theta$};
%  \node (xm) [below of=path, opacity=0, fill=white, yshift=-0.5cm] {};
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[-] (x0) --  node[txt,above] {$z$} (rbt);
  \draw[-] (xp) |-  node[txt,below right, xshift=.5cm] {$z$} (dnn);
  \draw[-] (err) -- node[txt,above] {$e$} (pid);
  \draw[->] (pid) -|  node[txt,below] {$w^P$} (up);
  \draw[->] (dnn) -- node[txt,above, xshift=-0.cm] {$w^D$} (up);
  \draw[-] (up) -- (uf);
%  \draw[-] (up) -- (rbt);
  \draw[-] (x0) -- (rbt);
  \draw[-] (x1) |- (path);
  \draw[-] (x1) -| (x0);
  \draw[-] (rbt) -- (xp);
  \draw[-] (path) -| (xp);
  \draw[-] (uf) |- ++ (-2.5, -2.5) -| (x1);
  \draw[-] (xp) -- ++ (.5, 0) |- (err);

  \node (r) [rectangle, dashed, opacity=1, fill=none, draw=black,
     minimum width=6.cm, minimum height=3.5cm, left of=x1,
     xshift=3.25cm, yshift=1.5cm] {} 
     node [txt, above right of=x1, xshift=0.7cm, yshift=2.6cm] {MPFC-QDNN+P};
%  \draw[-] (xp) -- (dnn);
%  \draw[-] (uf) |- (path);
%  \draw[-] (path) -- (xf);
%  \draw[-] (rbt) -| (xf);
  %\draw[-] (xf) |- (xm);
%  \draw[-] (xf) |- ++ (-1, -1.) -| (x0);
%  \draw[-] (x0) -- (nrm);
%  \draw (iei.north west) rectangle (sen.south east);
%  \draw (pex.north west) rectangle (act.south east);
%  \node (per) [right of=iei, rotate=90]{Perception};
%  \node (mct) [left of=pex, rotate=90]{Motion control};
%  \draw [<-] (mct) [xshift=-0.7cm] arc(0:270:0.5cm) (sen);
  
%    \draw (0,0) grid (6,1);
  \end{tikzpicture}

==> corridor.tex <==
% the points on the path
\pgfplotstableread{
    x y
    0.1 0
    0.0924 0.765
    0.0707 1.414 
}\pxpy


\begin{tikzpicture}
    \begin{axis}[xmin=0.05, ymin=-0.60, ymax=1.7, 
        xticklabel style={
              /pgf/number format/precision=3,
              /pgf/number format/fixed}, 
        xtick={0.11, 0.1, 0.09, 0.075, 0.05}, 
        ytick={-0.2, 0, 0.2, 1},
        xlabel={$X ~ [m]$},
        ylabel={$Y ~ [m]$},
        %ylabel style={rotate=-90},
        ]
        \node (source) at (axis cs:0.1, 0){};%{$N_p(\theta_i)$};
        \node (Np) at (axis cs:0.085, 0){};
        \node (Tp) at (axis cs:0.1, -.5){};
        \draw[-latex, densely dotted, ultra thick, blue](source)--(Np)
        node[above] {$\vec{n}(p(\theta_i))$};
        \draw[-latex, densely dotted, ultra thick, blue](source)--(Tp)
        node[above right] {$\vec{t}(p(\theta_i))$};
        \addplot [black!70, ultra thick, dashed, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/pathparam.csv};
        \addlegendentry{$p(\theta)$}
        \addplot [black!30, very thick, only marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/corridor.csv};
        \addlegendentry{$C(\theta_i)$}
        \addplot [black, thick, only marks, mark=x] table{\pxpy};
        \addlegendentry{$p(\theta_i)$}
    \end{axis}
\end{tikzpicture}

==> diffdrvrbt.tex <==
% mass-spring-damper system
\begin{tikzpicture}
    \begin{scope}
            \draw[thick, ->] (0,0) -- (3.3,0)  node[right, text width=1em] {$X$};
            \draw[thick, ->] (0,0) -- (0,3.5)  node[above, text width=1em] {$Y$};
           %\draw[step=1.0,gray,thin] (0.,0.) grid (4.,4.);
        \end{scope}

    \begin{scope}[rotate around={-45:(1.5,1.5)},draw=black]
%    \draw[very thick, dashed, ->] (1.5,-0.7) -- (1.5,5)  node[right, text width=15em] {$h$};
    %\begin{scope}
    \draw[fill=gray!40, rounded corners] (1, 1) rectangle (1.2, 2) node[above left] {$L$};
    \draw[fill=gray!40, rounded corners] (2.4, 1) rectangle (2.6, 2) node[below] {$R$};
    \draw[fill=white, rounded corners] (1.2, 1) rectangle (2.4, 2.6);
    \draw[|latex-{latex}{|}] (1.1, 0.8) -- (1.8, 0.8) node[xshift=-0.4cm] {$\ell$};
    \draw[|latex - {latex}{|}] (1.8, 0.8) -- (2.5, 0.8) node[xshift=-0.4cm] {$\ell$};
    %\node at (3.5, 2.5) {$m$};

    \node at (1.8, 2.4) (piv) {};
    \node at (1.8, 1.5) (cm) {};
%    \draw[fill=gray!40] (piv) circle (0.15);
    \draw[fill=black] (cm) circle (0.05);
    \draw[very thick, -latex] (cm.center) -- ++(0, 0.7) node[xshift=-0.3cm] {$s$};
    \draw[thick, ->] (cm.center) -- ++(0, 1.8) node[right] {$\hat X$};
    \draw[thick, ->] (cm.center) -- ++(-1.5, 0) node[above] {$\hat Y$};
    % angle
%    \node at (cm.center) [xshift=0.7cm, yshift=0.7cm] (theta) {$\theta$};
%   \node at (theta) [xshift=0.7cm, yshift=0.7cm] (theta2) {};
    \draw[thick, dashed] (cm.center) -- ++(1,1) node (theta) {};
    \node at (theta.north) [above right] (tt) {$\varphi$};
    %    \node at (cm.center) (theta) {};
    \draw[thick,-latex] (theta) arc [radius=1.41, start angle=45, end angle=90];
    \end{scope}

    \draw[dashed] (cm) -- ++(-1.8, 0)  node[left] {$q_y$};
    \draw[dashed] (cm) -- ++(0, -1.4)  node[below] {$q_x$};
    \node at (cm) [xshift=+0.15cm, yshift=-0.25cm] {$q$};
    
\end{tikzpicture}

==> dnn_scheme.tex <==
\tikzset{%
  >={Latex[width=1.5mm,length=1.5mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=1cm, minimum height=1cm,
                           fill=cyan!10,
                           text centered, font=\sffamily, font=\small},
         xyz/.style = {base, minimum width=1cm, fill=blue!15,
                           font=\ttfamily, font=\small},
         sys/.style = {xyz, fill=red!15},
         txt/.style = {opacity=0, text opacity=1, font=\small},
         crc/.style = {circle, fill=black, draw=black, inner sep=0.03cm},
}

\begin{tikzpicture}[node distance=0.5cm,
    every node/.style={fill=white, font=\sffamily, font=\tiny}, align=center]
  % Specification of nodes (position, etc.)
    % reference point
  \node (x0)    [circle, fill=black, draw=black, inner sep=0.03cm] {};
  % the rectangle around the controller
%     \node ( ) [ ] {ABC};
  \node (r) [rectangle, dashed, opacity=1, fill=none, draw=black,
     minimum width=7.5cm, minimum height=2.5cm, right of=x0,
     xshift=3.5cm, yshift=-0.0cm] {} node [txt, above right, xshift=0.5cm, yshift=0.7cm] {MPFC-QDNN};
  \node (x)   [txt, right of=x0, above, xshift=-0.5cm, above] {$z$};
  \node (nrm)   [base, right of=x0, xshift=0.5cm] {$N$};
  \node (qnt)   [base, right of=nrm, xshift=1.0cm] {$Q$};%{\texttt{f32} $\to$ \texttt{i8}};
  \node (dnn)   [base, right of=qnt, xshift=1.cm] {QDNN};
  \node (den)   [base, right of=dnn, xshift=1.cm] {$Q^{-1}$};%{\texttt{i8} $\to$ \texttt{f32}};
  \node (deq)   [base, right of=den, xshift=1.0cm] {$N^{-1}$};
  \node (uf) [crc, right of=deq, xshift=0.5cm] {}; 
  \node (u) [txt, right of=uf, above, xshift=-0.4cm] {$w^D$};
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[-] (x0) -- (nrm);
  \draw[-] (nrm) -- node[txt, above] {$\bar z$}(qnt);
  \draw[-] (qnt) --  node[txt,above] {$\hat z$} (dnn);
  \draw[-] (dnn) -- node[txt,above] {$\hat w$} (den);
  \draw[-] (den) -- node[txt, above] {$\bar w$}(deq);
  \draw[-] (deq) -- (uf);
  
%    \draw (0,0) grid (12,1);
  \end{tikzpicture}

==> patherror.tex <==
\begin{tikzpicture}
    \begin{axis}
        [%xlabel = $\theta$,
            legend pos= south east,
            skip coords between index={518}{10000},
        xmin=0, xmax=6.28,
                    xtick={0, 1.57, 3.14, 4.71, 6.28}, 
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
        %xticklabels={},
            height=4cm, width=\columnwidth]
        \addplot [no marks] table [x=pathparam, y=err, col sep=comma] {figs/NMPC_xu.csv};
        \addlegendentry{OpEn}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}
        [%xlabel = $\theta$,
        legend pos= south east,
        %xtick=\empty,
        %ytick=\empty,
            skip coords between index={5450}{12000},
        xmin=0, xmax=6.28,
        xtick={0, 1.57, 3.14, 4.71, 6.28}, 
        xticklabels={$0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
            height=4cm, width=\columnwidth]
        \addplot [no marks] table [x=pathparam, y=err, col sep=comma] {figs/non_quantized_NN-S.csv};
        \addlegendentry{DNN}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}
        [%xlabel = $\theta$,
        legend pos= south east,
            skip coords between index={5500}{12000},
        xmin=0, xmax=6.28,
        xtick={0, 1.57, 3.14, 4.71, 6.28}, 
        xticklabels={$0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
            height=4cm, width=\columnwidth]
        \addplot [no marks] table [x=pathparam, y=err, col sep=comma] {figs/quantized_NN-S.csv};
        \addlegendentry{QDNN}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}
%        \addplot table [x=a, y=c, col sep=comma] {figs/tt.csv};
        [xlabel = $\theta$,
        legend pos= south east,
            skip coords between index={5030}{12000},
        xmin=0, xmax=6.28,
        xtick={0, 1.57, 3.14, 4.71, 6.28}, 
        xticklabels={$0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
            height=4cm, width=\columnwidth]
        \addplot [no marks] table [x=pathparam, y=err, col sep=comma] {figs/quantized_NN-S_P.csv};
        \addlegendentry{QDNN+P}
    \end{axis}
\end{tikzpicture}

==> pathrobot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xticklabel style={
              /pgf/number format/precision=3,
              /pgf/number format/fixed}, 
        xlabel={$X$ [m]},
        ylabel={$Y$ [m]},
        %ylabel style={rotate=-90},
        ylabel style={yshift=-1.0em},
            skip coords between index={6000}{12000},
        ]
        \addplot [black!70, ultra thick, loosely dashed, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/pathparam.csv};
        \addlegendentry{OpEn}
        %\addlegendentry{$p(\theta)$}
        \addplot [blue, very thick,  dotted, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/non_quantized_NN-S.csv};
        \addlegendentry{DNN}
        \addplot [green, very thick, dash dot, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/quantized_NN-S.csv};
        \addlegendentry{QDNN}
        \addplot [red, thick, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/quantized_NN-S_P.csv};
        \addlegendentry{QDNN+P}
        %\addplot table [x=pathparam, y=y, col sep=comma] {figs/testpath.csv};
        \node () at (axis cs:0.1, 0) [left] {$\theta=0$};
        \node () at (axis cs:0., 2) [below] {$\theta=\frac{\pi}{2}$};
        \node () at (axis cs:-0.1, 0.) [right] {$\theta=\pi$};
        \node () at (axis cs:0., -2) [above] {$\theta=\frac{3\pi}{2}$};
    \end{axis}
\end{tikzpicture}

==> pathscale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xticklabel style={
              /pgf/number format/precision=3,
              /pgf/number format/fixed}, 
        xlabel={$X$},
        ylabel={$Y$},
        ylabel style={rotate=-90, at={(0.1,1.1)}},
        xlabel style={at={(1.15, 0.1)}},
        xmin=-2, xmax=2,
        height=4cm, width=4.0cm]
        \addplot [no marks,
        ] table [x=pos-x, y=pos-y, col sep=comma] {figs/pathparam.csv};
%        \addlegendentry{$p(\theta)$}
    \end{axis}
\end{tikzpicture}

==> projection.tex <==
% the points on the path
\pgfplotstableread{
    x y
    0. 2.
}\pxpy

% the robot position
\pgfplotstableread{
    x y
    0.03 1.5
}\qxqy


\begin{tikzpicture}
    \begin{axis}[xticklabel style={
              /pgf/number format/precision=4,
              /pgf/number format/fixed
              }, 
              xmin=-0.02, xmax=0.07, ymin=0.9, ymax=2.2, 
        xtick={-0.05, 0.0, 0.05}, 
        ytick={1, 2},
        xlabel={$X$ [m]},
        ylabel={$Y$ [m]},
        %ylabel style={rotate=-90},
        %ylabel style={yshift=-1.0em},
        legend pos=south east,
        ]
        \node (source) at (axis cs:0., 2.){};%{$N_p(\theta_i)$};
        \node (Np) at (axis cs:0, 1){};
        \node (Tp) at (axis cs:0.05, 2){};
        \node (projn) at (axis cs:0, 1.5){};
        \node (projt) at (axis cs:0.03, 2){};
        \node (robot) at (axis cs:0.03, 1.5){};
        \node (mind) at (axis cs:0.066, 1.502){};
        \draw[-latex, densely dotted, ultra thick, blue](source)--(Np)
        node[above right] {$\vec{n}(p_\varphi)$};
        \draw[-latex, densely dotted, ultra thick, blue](source)--(Tp)
        node[below] {$\vec{t}(p_\varphi)$};
        %\node[left of=Np] {$N_p$};
        \draw[-latex, densely dotted, ultra thick, red](source)--(robot)
        node[above right] {$e(q,p)$};
        \draw[dashed](robot)--(projt);
        \draw[-latex,ultra thick](source)--(projt)
        node[above left] {$e_t(q,p)$};
        \draw[dashed](robot)--(projn);
        \draw[-latex,ultra thick](source)--(projn)
        node[above left] {$e_n(q,p)$};
        %\draw[-latex,ultra thick](robot)--(mind) node[above left] {$e_q$};
        \addplot [black!40, ultra thick, loosely dashed, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/pathparam.csv};
        \addlegendentry{$p(\theta(t))$}
        \addplot [black, thick, only marks, mark=x] table{\pxpy};
        \addlegendentry{$p_{xy}(\theta_k)$}
        \addplot [black, thick, only marks, mark=star] table{\qxqy};
        \addlegendentry{$q(t_k)$}
    \end{axis}
\end{tikzpicture}

==> statesinputs.tex <==
\begin{tikzpicture}
    \begin{axis}
%        \addplot table [x=a, y=c, col sep=comma] {figs/tt.csv};
        [xlabel = $\theta$,
        xmin=0, xmax=6.28,
        xtick={0, 1.57, 3.14, 4.71, 6.28}, 
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
            skip coords between index={518}{1000}]
        \addplot [red, thick, dashed, no marks] table [x=pathparam, y=linvel, col sep=comma] {figs/NMPC_xu.csv};
        \addlegendentry{$s$ [m/s]}
        \addplot [black, very thick, dotted, no marks] table [x=pathparam, y=angvel, col sep=comma] {figs/NMPC_xu.csv};
        \addlegendentry{$\omega$ [rad/s]}
        \addplot [blue, thick, no marks] table [x=pathparam, y=pathvel, col sep=comma] {figs/NMPC_xu.csv};
        \addlegendentry{$v$ [s$^{-1}$]}
%        \addplot [blue, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/quantized_NN.csv};
%        \addplot [red, no marks] table [x=pos-x, y=pos-y, col sep=comma] {figs/quantized_NN_P.csv};
%        \addplot table [x=pathparam, y=y, col sep=comma] {figs/testpath.csv};
    \end{axis}
\end{tikzpicture}
